Strategies and Challenges of Timestamp Tampering for Improved Digital Forensic Event Reconstruction (extended version)

Timestamps play a pivotal role in digital forensic event reconstruction, but due to their non-essential nature, tampering or manipulation of timestamps is possible by users in multiple ways, even on running systems. This has a significant effect on the reliability of the results from applying a timeline analysis as part of an investigation. In this paper, we investigate the problem of users tampering with timestamps on a running (``live'') system. While prior work has shown that digital evidence tampering is hard, we focus on the question of \emph{why} this is so. By performing a qualitative user study with advanced university students, we observe, for example, a commonly applied multi-step approach in order to deal with second-order traces (traces of traces). We also derive factors that influence the reliability of successful tampering, such as the individual knowledge about temporal traces, and technical restrictions to change them. These insights help to assess the reliability of timestamps from individual artifacts that are relied on for event reconstruction and subsequently reduce the risk of incorrect event reconstruction during investigations.

==> fig/seq_of_manipulations_firefox.tex <==
% \documentclass[border=1cm]{standalone}
% \usepackage{tikz,pgfplots,pgfplotstable}
%  \pgfplotsset{compat=1.18}
%\begin{document}
%
%% Mapping of IDs to artifacts
%%
%% 1 ,$LogFile
%% 2, $USNjrnl
%% 3, $MFT
%% 4, Windows event logs
%% 5, Prefetch files
%% 6, Powershell history
%% 7, $RECYCLE.BIN
%% 8, Firefox cache files
%% 9, Firefox cookies
%% 10, Firefox history database
%
%% It's not elegant but the string mapping with pgfplots/TeX is real pain 
%
%
%% Data from the experiment
\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,3
2,10
3,9
}\tpThree

\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,10
2,7
3,3
4,6
5,3
}\tpFour

\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,9
2,10
3,8
4,3
}\tpFive


\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,10
2,9
3,3
4,5
5,6
6,2
7,1
8,7
9,4
}\tpSix

\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,10
2,3
3,7
4,6
}\tpSeven





\begin{tikzpicture}[scale=0.95]

  \begin{axis}
    [
    height=7cm,
    xlabel={Step},
    xlabel style={font={\footnotesize\bfseries}},
    % ylabel={Manipulated Artifact},
    % ylabel style={font={\bfseries}},
    %ytick={\empty},
    ytick={1,2,3,4,5,6,7,8,9,10},
    ymin=1, ymax=11,
    yticklabel=\empty,
    extra y ticks = {0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
    extra y tick labels = {
      , % this is intentional
      \texttt{\$LogFile},
      \texttt{\$USNjrnl},
      \texttt{\$MFT},
      {Windows\\event logs},
      {Prefetch\\files},
      {Powershell\\history},
      \texttt{\$RECYCLE.BIN},
      {Firefox\\cache files},
      {Firefox\\cookies},
      {Firefox\\history database},
    },
    extra y tick style={
        every tick/.style={draw=none},
        major grid style={draw=none},
        tick label style={
            font=\scriptsize, align=right
          }},
    xtick={1,2,3,4,5,6,7,8,9},
    xmin=1, xmax=10,
    xticklabel=\empty,
    extra x ticks = {1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5},
    extra x tick labels = {1,2,3,4,5,6,7,8,9},
    extra x tick style={
        every tick/.style={draw=none},
        major grid style={draw=none},
        tick label style={
            font=\scriptsize,
          }},
    grid=major,
    xminorgrids=false,
    yminorgrids=false,
    grid style={dashed, line width=.3pt, draw=gray!38}, 
    axis line style={semithick},
    legend style={nodes={scale=0.7, transform shape}}, 
    ]

    \addplot+[] table[x expr=\thisrow{seqnum}+0.2, y expr=\thisrow{artifact}+0.2,] {\tpThree};
    \addlegendentry{\#3}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.3, y expr=\thisrow{artifact}+0.3,] {\tpFour};
    \addlegendentry{\#4}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.4, y expr=\thisrow{artifact}+0.4,] {\tpFive};
    \addlegendentry{\#5}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.5, y expr=\thisrow{artifact}+0.5,] {\tpSix};
    \addlegendentry{\#6}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.6, y expr=\thisrow{artifact}+0.6,] {\tpSeven};
    \addlegendentry{\#7}


  \end{axis}
\end{tikzpicture}
\qquad 

% \end{document}


==> fig/seq_of_manipulations_thunderbird.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \documentclass[border=1cm]{standalone}
% \usepackage{tikz,pgfplots,pgfplotstable}
%  \pgfplotsset{compat=1.18}
% \begin{document}
% 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Data from the experiment
%
% Mapping as follows:
% 1, MFT
% 2, LNK files
% 3, Powershell history
% 4, Thunderbird Global database
% 5, Thunderbird Inbox file
%
% It's not elegant but the string mapping with pgfplots/TeX is a real pain 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,5
2,1
}\tpOne

\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,5
2,1
3,3
4,2
}\tpTwo

\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,5
2,1
}\tpEight


\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,5
2,4
3,1
}\tpNine

\pgfplotstableread[col sep=comma, header=true]{ 
seqnum,artifact
1,5
}\tpTen

\begin{tikzpicture}[scale=0.95]

  \begin{axis}
    [
    height=7cm,
    xlabel={Step},
    xlabel style={font={\footnotesize\bfseries}},
    % ylabel={Manipulated Artifact},
    % ylabel style={font={\bfseries}},
    %ytick={\empty},
    ytick={1,2,3,4,5},
    ymin=1,
    yticklabel=\empty,
    extra y ticks = {0.5,1.5,2.5,3.5,4.5,5.5},
    extra y tick labels = {
        ,% this is intentional
        \texttt{\$MFT}, 
        \texttt{LNK} files, 
        {Powershell\\history},
        {Thunderbird\\Global DB},
        {Thunderbird\\Inbox File}},
    extra y tick style={
        every tick/.style={draw=none},
        major grid style={draw=none},
        tick label style={
            font=\scriptsize, align=right
          }},
    xtick={1,2,3,4,5},
    xmin=1, xmax=5,
    xticklabel=\empty,
    extra x ticks = {1.5,2.5,3.5,4.5},
    extra x tick labels = {1,2,3,4},
    extra x tick style={
        every tick/.style={draw=none},
        major grid style={draw=none},
        tick label style={
            font=\scriptsize,
          }},
    grid=major,
    xminorgrids=false,
    yminorgrids=false,
    grid style={dashed, line width=.3pt, draw=gray!38}, 
    axis line style={semithick},
    legend style={nodes={scale=0.7, transform shape}}, 
    ]

    \addplot+[] table[x expr=\thisrow{seqnum}+0.1, y expr=\thisrow{artifact}+0.1,] {\tpOne};
    \addlegendentry{\#1}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.2, y expr=\thisrow{artifact}+0.2,] {\tpTwo};
    \addlegendentry{\#2}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.3, y expr=\thisrow{artifact}+0.3,] {\tpEight};
    \addlegendentry{\#8}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.4, y expr=\thisrow{artifact}+0.4,] {\tpNine};
    \addlegendentry{\#9}

    \addplot+[] table[x expr=\thisrow{seqnum}+0.5, y expr=\thisrow{artifact}+0.5,] {\tpTen};
    \addlegendentry{\#10}


  \end{axis}
\end{tikzpicture}

% \end{document}


==> fig/sequence.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \documentclass{standalone}
% \usepackage{tikz}

% \usetikzlibrary{backgrounds,fit, positioning, arrows, arrows.meta, calc, decorations.pathreplacing}

% \begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\draw[help lines, color=gray!28, dashed] (-0.75,-1.3) grid (15.2*0.5,2.3);
\draw[semithick] (-.75,-1.3) rectangle (15.45*0.5,2.3);

% draw vertical lines
\foreach \x in {0,1,...,14}
\draw[] (\x*0.5,2pt) -- (\x*0.5,-2pt);
\draw [semithick,->,-Latex] (-1*0.5,0) -- (15*0.5,0);

% define coords of actions/events
\coordinate (A1) at ( 0*0.5,0) {};
\coordinate (A2) at ( 6*0.5,0) {};
\coordinate (A3) at ( 7*0.5,0) {};
\coordinate (A4) at (14*0.5,0) {};

% x axis labels
\node[align=center] at ($(A1)-(0,.65)$) {\(t_{1}\)\\\itshape\scriptsize(19:37)};
\node[align=right] at ($(A2)-(0.3,.65)$) {\(t_{2}\)\\\itshape\scriptsize(19:43)};
\node[align=left] at ($(A3)-(-0.3,.65)$) {\(t_{3}\)\\\itshape\scriptsize(19:44)};
\node[align=center] at ($(A4)-(0,.65)$){\(t_{4}\)\\\itshape\scriptsize(19:51)};

% action labels
\node[align=center] (A1Node) at ($(A1)+(0,1)$)  {\(E_{1}\)\\\itshape\scriptsize E-Mail 1};
\node[align=center] (A2Node) at ($(A2)+(-.5,1)$)  {\(E_{2}\)\\\itshape\scriptsize E-Mail 2};
\node[align=center] (A3Node) at ($(A3)+(.5,1)$)  {\(E_{3}\)\\\itshape\scriptsize Download};
\node[align=center] (A4Node) at ($(A4)+(0,1)$)  {\(E_{4}\)\\\itshape\scriptsize Shutdown};

% arrows toward axis
\draw [->,-Stealth,shorten >=0.5em] (A1Node) -- (A1);
\draw [->,-Stealth,shorten >=0.5em] (A2Node) -- (A2);
\draw [->,-Stealth,shorten >=0.5em] (A3Node) -- (A3);
\draw [->,-Stealth,shorten >=0.5em] (A4Node) -- (A4);

\draw [>=Stealth,<->] ($(A2Node.north)+(0.15,-0.1)$) to [out=40,in=140]  node[pos=0.5,above=-2pt,black, align = center, font={\small}]{Events to swap} ($(A3Node.north)+(-0.15,-0.1)$);

\end{tikzpicture}
% \end{document}
